Uncertainty calibration for probabilistic projection methods

Classical Krylov subspace projection methods for the solution of linear problem $Ax = b$ output an approximate solution $\widetilde{x}\simeq x$. Recently, it has been recognized that projection methods can be understood from a statistical perspective. These probabilistic projection methods return a distribution $p(\widetilde{x})$ in place of a point estimate $\widetilde{x}$. The resulting uncertainty, codified as a distribution, can, in theory, be meaningfully combined with other uncertainties, can be propagated through computational pipelines, and can be used in the framework of probabilistic decision theory. The problem we address is that the current probabilistic projection methods lead to the poorly calibrated posterior distribution. We improve the covariance matrix from previous works in a way that it does not contain such undesirable objects as $A^{-1}$ or $A^{-1}A^{-T}$, results in nontrivial uncertainty, and reproduces an arbitrary projection method as a mean of the posterior distribution. We also propose a variant that is numerically inexpensive in the case the uncertainty is calibrated a priori. Since it usually is not, we put forward a practical way to calibrate uncertainty that performs reasonably well, albeit at the expense of roughly doubling the numerical cost of the underlying projection method.

==> directional_UQ.tex <==
\begin{tikzpicture}
    \draw[ultra thick, -Latex] (0, 0) -- (6, 3) node[midway, above]{\LARGE $v_{1}$};
    \draw[ultra thick, -Latex] (0, 0) -- (6, -3) node[midway, below]{\LARGE $v_{2}$};
    \draw[ultra thick, -Latex] (0, 0) -- (0, 5) node[midway, left]{\LARGE $v_{3}$};
    \draw[ultra thick, -Latex] (0, 5) -- (0, 10) node[midway, left]{\LARGE $2v_{3}$};
    \draw[ultra thick] (0, 0) -- (0, 10);
    \draw[thick, dashed] (6, 3) -- (12, 0);
    \draw[thick] (6, -3) -- (12, 0);
    \draw[thick, dashed] (0, 5) -- (6, 8) -- (12, 5);
    \draw[thick] (12, 5) -- (6, 2) -- (0, 5);
    \draw[thick] (0, 10) -- (6, 13) -- (12, 10) -- (6, 7) -- (0, 10);
    \draw[thick, dashed] (6, 13) -- (6, 3);
    \draw[thick] (12, 10) -- (12, 0);
    \draw[thick] (6, 7) -- (6, -3);
    \draw[ultra thick, -Latex] (0, 0) -- (12, 5) node[right]{\LARGE $u_{1}$};
    \draw[ultra thick, -Latex] (0, 0) -- (12, 10) node[right]{\LARGE $u_{2}$};
    \draw[ultra thick, -Latex] node[below, xshift=9cm]{\LARGE $P_{\perp}u_{i},i=1,2$} (0, 0) -- (12, 0);
    \draw [ultra thick, -] (0:2.1)  arc (0:22.5:2.1) node [right,pos=0.5] {\LARGE  $\theta_1$};
    \draw [ultra thick, -] (0:5.1)  arc (0:39.8:5.1) node [right,pos=0.5] {\LARGE  $\theta_2$};
\end{tikzpicture}
